Reactive Power Beyond Sinusoids: Scalar Measurement Readouts and Information Limits

Reactive power is not uniquely defined for nonsinusoidal voltage and current waveforms because different scalar readouts can assign different values to the same measured voltage--current waveform pair. This paper characterizes which scalar readouts are selected by specific measurement and physical requirements, and quantifies the current information lost through scalarization. The scalar readout is first restricted by requiring bilinearity, alternation, and invariance to the measurement time origin. Requiring it to vanish for all smooth, strictly monotone, time-invariant memoryless resistors then forces the harmonic weights to be proportional to harmonic order. With consistency across harmonic cutoffs and fundamental-frequency calibration, this uniquely yields the classical derivative, or Iliovici-type, scalar within the stated class. The selected weighting is also incompatible with conventional reactive-power calibration independently at every harmonic. Furthermore, for known nonzero voltage, active power and a finite set of skew scalar readouts leave an affine family of compatible currents of exact dimension \(d-1-r_v\). These results establish explicit selection and information-loss limits for scalar reactive-power measurements under nonsinusoidal conditions.

==> figures/current_fiber.tex <==
% Generic d=3, r_v=1 schematic in the active-power residual plane.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\small]
\fill[gray!7] (-.3,-.4) rectangle (6.8,2.9);

% Label the displayed plane
%\node[anchor=north west,font=\footnotesize] at (.55,2) {$v^\perp$};

% Voltage direction normal to the displayed plane
\node at (.15,.15) {$\odot$};
\node[font=\footnotesize] at (.35,.15) {$v$};

% Axes in v^\perp
\draw[->] (0,0)--(6.5,0)
  node[right] {$Av/\norm{Av}$};
\draw[->] (0,0)--(0,2.6)
  node[right] {invisible direction};

% Compatible-current fiber in the residual plane
\draw[very thick,blue!65!black] (3,-.2)--(3,2.5);

% One compatible residual current z_*
\draw[dashed] (0,1)--(3,1);
\fill (3,1) circle (2pt) node[right] {$z_*$};

% Invisible perturbation
\draw[->,thick] (3,1)--(3,2.05)
  node[right] {$\delta i$};

% Measurement interpretation
\node[align=left] at (5.0,2.3)
  {same readout $q$\\along the fiber};

\node[below] at (3,0)
  {$q/\norm{Av}$};

\node[align=left,font=\footnotesize] at (4.95,.72)
  {$z=i-\dfrac{P}{V^2}v\in v^\perp$\\
   $z_*=i_*-\dfrac{P}{V^2}v$};

\end{tikzpicture}

==> figures/information_flow.tex <==
% Schematic from reconstruction and fixed-voltage rank theorem; no data fit.
\begin{tikzpicture}[
 box/.style={draw,rounded corners=2pt,align=center,text width=5.0cm,
 inner sep=5pt,font=\scriptsize},
 >=Latex,node distance=5mm]

\node[box] (current)
{Fixed known voltage $v\ne0$\\Current $i\in H$};

\node[box,below=of current] (full)
{Compatible $P=\langle v,i\rangle$, $B=v\wedge i$,\\
Current recovered exactly};

\node[box,below=of full] (scalars)
{$P$ and scalar readouts $q_j=\langle A_jv,i\rangle$\\
$L_v=\operatorname{span}\{A_1v,\ldots,A_kv\}$\\
Invisible directions: $v^\perp\cap L_v^\perp$};

\draw[<->] (current)--(full);
\draw[->] (full)--(scalars);

\end{tikzpicture}
